Leptogenesis in five-dimensional asymptotic Grand Unification models

Asymptotic grand unification models can be constructed in five dimensions compactified on an orbifold. We demonstrate that the parameter space of such models admit solutions that naturally achieve the baryon asymmetry via leptogenesis, these solutions indicating that the scale of the extra dimensions is much higher than the TeV scale.

==> data-plots/asymdiags.tex <==


\documentclass[tikz]{standalone}

\usepackage{tikz}
\usepackage[compat=1.1.0]{tikz-feynman} 

\begin{document}
  \begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
\vertex (a) {\( N_n \)};
\vertex [right=of a,dot,label=below:\( Y_{nij}\)] (b){};
\vertex [above right=of b] (c) {\( \phi_{h,i} \)} ;
\vertex [below right=of b](d){\( l_{j}\)};
\diagram* {
(a) -- [fermion] (b) -- [scalar] (c),
(b) -- [fermion](d),
};
\end{feynman}
  \end{tikzpicture}
  %
  \begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{feynman}
\vertex (a) {\( N_n \)};
\vertex [right=of a,dot,label=right:\( Y_{nab} \)] (b){};
\vertex [right=of b,dot,label=above right:\( Y_{mab} \)] (c) {} ;
\vertex [right=of c,dot,label=right:\( Y_{mij} \)](d){};
\vertex [above right =of d](h1){\( \phi_{h,i}\)};
\vertex [below right =of d](f1){\( l_j\)};
\diagram* {
(a) -- [fermion] (b) -- [scalar,half left] (c),
(b) -- [fermion,half right](c),
(c) -- [fermion](d),
(d) -- [scalar] (h1),
(d) -- [fermion] (f1),
};
\end{feynman}
  \end{tikzpicture}
  %
  \begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
\vertex (a) {\( N_n \)};
\vertex [right=of a,dot,label=below:\(  Y_{nab} \)] (b){};
\vertex [above right=of b,dot,label=above:\(Y_{maj}  \)] (c) {} ;
\vertex [below right=of b,dot,label=below:\( Y_{mib}\)](d){};
\vertex [ right=of c](f1){\( l_{j}\)};
\vertex [ right=of d](h1){\( \phi_{h,i} \)};
\diagram* {
(a) -- [fermion] (b) -- [scalar] (c),
(b) -- [fermion](d),
(d) -- [fermion](c),
(c) -- [fermion](f1),
(d) -- [scalar](h1),
};
\end{feynman}
  \end{tikzpicture}
\end{document}






==> data-plots/plot1.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}

\begin{document}
\begin{tikzpicture}
        \begin{semilogyaxis}[title=Final asymmetry as a function of the number of KK modes,
                            ylabel=$N_{B-L}(t\rightarrow{\infty})$,
                            xlabel=$k$]
            \addplot[only marks, mark=x] table[x expr=\coordindex ,y index=0]{data-plots/final_asym_outlier.txt};
        \end{semilogyaxis}   

\end{tikzpicture}
\end{document}


==> data-plots/plot2.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\usepackage{pgfplotstable}



\begin{document}


\pgfplotstableset{
    create on use/X/.style={create col/copy column from table={data-plots/x_axis}{0}},
    create on use/Y1/.style={create col/copy column from table={data-plots/mode0_profile}{0}},
    create on use/Y2/.style={create col/copy column from table={data-plots/mode40_profile}{0}},
    create on use/Z/.style={create col/copy column from table={data-plots/BLevolution_with63modes}{0}}
}
\pgfplotsset{xmin=1e-4, xmax =1e3, ymin=1e-20, ymax=1e1}
\begin{tikzpicture}
        \begin{loglogaxis}[legend style={nodes={scale=0.6, transform shape}},title=Integrated Boltzmann equations,
                            ylabel=Densities,
                            xlabel={$z= L^{-1}/T$} , no markers]
            \addplot table[x =X ,y=Y2]{data-plots/mode40_profile};
            \addlegendentry{\(N_{40}\)}
            \addplot table[x =X ,y=Y1]{data-plots/mode0_profile} ;
            \addlegendentry{\(N_{0}\)}
            \addplot[dashed] table[x =X ,y=Z]{data-plots/BLevolution_with63modes};
            \addlegendentry{\(N_{B-L}\)}
        \end{loglogaxis}   
\end{tikzpicture}
\end{document}



==> data-plots/plot3.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\usepackage{pgfplotstable}



\begin{document}


\pgfplotstableset{
    create on use/X/.style={create col/copy column from table={data-plots/Y5_values}{0}},
    create on use/Y1/.style={create col/copy column from table={data-plots/final_asym_Y5}{0}}
}
\pgfplotsset{xmin=1e-11, xmax =1e-6, ymin=1e-19, ymax=1e1}
\begin{tikzpicture}
        \begin{loglogaxis}[grid,legend style={nodes={scale=0.6, transform shape}},title=Final Asymmetry as a function of $Y_\nu$,
                            ylabel=$N_{B-L}(t\to\infty)$,
                            xlabel={$Y_\nu$} , no markers]
            \addplot[] table[x =X ,y=Y1]{data-plots/mode0_profile} ;
            %\addlegendentry{\(\)};
        \end{loglogaxis}   
\end{tikzpicture}
\end{document}


==> data-plots/plot4.tex <==
\documentclass[tikz]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat=1.18} 
\usepackage{pgfplotstable}
\usepackage{amsmath}


\begin{document}


\pgfplotstableset{
    create on use/X/.style={create col/copy column from table={data-plots/L_values}{0}},
    create on use/Y1/.style={create col/copy column from table={data-plots/final_asym_L}{0}}
}
\pgfplotsset{xmin=1e-11, xmax =1e-5, ymin=1e-15, ymax=1e-4}
\begin{tikzpicture}
        \begin{loglogaxis}[grid,legend style={nodes={scale=0.6, transform shape}},title=Final Asymmetry as a function of $L $ with $m_\nu$ fixed ,
                            ylabel=$N_{B-L}(t\to\infty)$,
                            xlabel={$L [\text{GeV}^{-1}]$} , no markers]
            \addplot[only marks] table[x =X ,y=Y1]{data-plots/mode0_profile} ;
            %\addlegendentry{\(\)};
        \end{loglogaxis}   
\end{tikzpicture}
\end{document}
